TaoMate-R1: Temporal Role Specialization for Streaming Multi-Reference Video Generation

Streaming multi-reference video generation establishes a scene from specified people and objects, then continues it under changing instructions. We introduce TaoMate-R1, a streaming multi-reference generator that organizes adaptation parameters through temporal role specialization. It assigns separate low-rank adapters to scene establishment and continuation on a frozen backbone. Each adapter performs both denoising and context writing for its role; Self Gradient Forcing jointly trains the roles through the history they construct. This allocation contrasts with operation-based specialization, which separates denoising from context writing across all chunks. A fixed-replay gradient analysis characterizes the update directions admitted by the two sharing schemes. On 32 multi-reference cases, we compare the schemes at the same two-adapter budget. Across ten approximately two-minute streams with changing instructions and shared teacher-audio conditioning, TaoMate-R1 reduces the mean boundary luminance jump from 1.96 to 0.613, with higher boundary feature similarity. It also achieves higher mean CLIP and DINO temporal similarity across short interactions, long streams, and public reference compositions. These results support grouping adaptation parameters by scene establishment and continuation for streaming multi-reference generation. Our code and model are released at https://github.com/TaoLiveAIGC/TaoMate-H3.

==> figures/pipeline_v13_body.tex <==
% Approved v9 composition; enlarged genuine reference photographs only.
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (diagram) at (0,0)
  {\includegraphics[width=\textwidth]{figures/assets/pipeline_imagegen_v9.png}};
\pgfmathsetlengthmacro{\PipelinePixel}{\textwidth/2048}
\begin{scope}[shift={(diagram.north west)},x=\PipelinePixel,y=-\PipelinePixel]
% Use the input panel's full height. Product crops remove background margins.
\fill[white] (33,94) rectangle (450,289);
\draw[draw=blue!35!black,line width=.50pt]
  (52,182) -- (37,182) -- (37,289);
\node[anchor=north west,inner sep=0] at (52,98)
  {\includegraphics[width=\dimexpr\PipelinePixel*188\relax,
    trim={380 110 380 0},clip]{figures/assets/results_v9/long006_reference_1.jpg}};
\node[anchor=north west,inner sep=0] at (250,101)
  {\includegraphics[width=\dimexpr\PipelinePixel*110\relax,
    trim={55 230 55 300},clip]{figures/assets/results_v7/reference_bag.jpg}};
\node[anchor=north west,inner sep=0] at (250,196)
  {\includegraphics[width=\dimexpr\PipelinePixel*110\relax,
    trim={55 100 55 260},clip]{figures/assets/results_v7/reference_scarf.jpg}};
\node[anchor=north west,inner sep=0] at (372,98)
  {\includegraphics[height=\dimexpr\PipelinePixel*184\relax,
    trim={430 100 390 80},clip]{figures/assets/results_v7/reference_umbrella.jpg}};

% Four genuine output frames; original VAE and outgoing arrow are unchanged.
\fill[white] (1573,382) rectangle (2025,733);
\foreach \x/\y/\file in {
1580/383/long006_temporal_t004,
1632/437/long006_temporal_t034,
1684/491/long006_temporal_t064,
1736/545/long006_temporal_t108}{
  \node[anchor=north west,inner sep=.30pt,fill=white,
        draw=black!25,line width=.30pt] at (\x,\y)
    {\includegraphics[width=\dimexpr\PipelinePixel*270\relax]{figures/assets/results_v7/\file.jpg}};
}
\draw[draw=blue!35!black,line width=.65pt,-{Latex[length=3pt]}]
  (1589,722) -- (1982,722);
\node[inner sep=0,text=blue!35!black,font=\normalsize] at (2000,722) {$t$};
\end{scope}
\begin{scope}[x={(diagram.south east)},y={(diagram.north west)}]
\node[fill=white,inner sep=1.5pt,text=black!85!blue,font=\normalsize]
  at (0.695,0.501) {$\widehat z_b^a$};
\end{scope}
\end{tikzpicture}


==> figures/specialization_v15_body.tex <==
% The same four role--operation coordinates, with different parameter ties.
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  coordinate label/.style={font=\fontsize{10}{11}\selectfont,inner sep=0},
  adapter label/.style={font=\fontsize{10}{11}\selectfont,inner sep=0},
  partition/.style={rounded corners=3pt,line width=.55pt},
  guide/.style={line width=.35pt,draw=black!20}]
\definecolor{specgen}{HTML}{7C6EB0}
\definecolor{specwrite}{HTML}{BC9442}
\definecolor{specfirst}{HTML}{188B8E}
\definecolor{speccont}{HTML}{CB6C60}
\path[use as bounding box] (0,0) rectangle (16.5,2.66);

% Shared axes make the change in partition, rather than a new computation,
% the visual argument.  The understated divider is not a computation edge.
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
  at (.04,2.45) {b};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
  at (.40,2.45) {SGF+};
\node[anchor=west,text=black!65,font=\sffamily\fontsize{8.5}{10}\selectfont]
  at (1.52,2.45) {partition by operation};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
  at (8.76,2.45) {TaoMate-R1};
\node[anchor=west,text=black!65,font=\sffamily\fontsize{8.5}{10}\selectfont]
  at (11.10,2.45) {partition by temporal role};
\draw[guide] (8.22,.16) -- (8.22,2.51);

\foreach \origin in {0,8.36}{
  \begin{scope}[shift={(\origin,0)}]
    \node[text=black!72] at (3.08,1.98) {Opening};
    \node[text=black!72] at (5.24,1.98) {Continuation};
    \node[anchor=east,text=black!72] at (1.90,1.43) {Generation};
    \node[anchor=east,text=black!72] at (1.90,.76) {KV writing};
  \end{scope}
}

% SGF+: one adapter for each operation, shared over temporal roles.
\draw[partition,draw=specgen!65,fill=specgen!10]
  (2.11,1.15) rectangle (6.21,1.71);
\draw[partition,draw=specwrite!65,fill=specwrite!11]
  (2.11,.48) rectangle (6.21,1.04);
\draw[specgen!65,line width=.55pt] (6.21,1.43) -- (6.55,1.43);
\draw[specwrite!65,line width=.55pt] (6.21,.76) -- (6.55,.76);
\node[adapter label,text=specgen!90!black,anchor=west] at (6.68,1.43) {$\theta_G$};
\node[adapter label,text=specwrite!90!black,anchor=west] at (6.68,.76) {$\theta_W$};
\node[coordinate label,text=specgen!85!black] at (3.08,1.43) {$\theta_{\first G}$};
\node[coordinate label,text=specgen!85!black] at (5.24,1.43) {$\theta_{\cont G}$};
\node[coordinate label,text=specwrite!85!black] at (3.08,.76) {$\theta_{\first W}$};
\node[coordinate label,text=specwrite!85!black] at (5.24,.76) {$\theta_{\cont W}$};

% TaoMate-R1: one adapter for each temporal role, coupling both operations.
\begin{scope}[shift={(8.36,0)}]
  \draw[partition,draw=specfirst!65,fill=specfirst!10]
    (2.11,.48) rectangle (4.05,1.71);
  \draw[partition,draw=speccont!65,fill=speccont!10]
    (4.27,.48) rectangle (6.21,1.71);
  \node[coordinate label,text=specfirst!90!black] at (3.08,1.43) {$\theta_{\first G}$};
  \node[coordinate label,text=specfirst!90!black] at (3.08,.76) {$\theta_{\first W}$};
  \node[coordinate label,text=speccont!90!black] at (5.24,1.43) {$\theta_{\cont G}$};
  \node[coordinate label,text=speccont!90!black] at (5.24,.76) {$\theta_{\cont W}$};
  \draw[specfirst!65,line width=.55pt] (3.08,.48) -- (3.08,.30);
  \draw[speccont!65,line width=.55pt] (5.24,.48) -- (5.24,.30);
  \node[adapter label,text=specfirst!90!black] at (3.08,.12) {$\theta_\first$};
  \node[adapter label,text=speccont!90!black] at (5.24,.12) {$\theta_\cont$};
\end{scope}
\end{tikzpicture}


==> figures/teaser_v15_body.tex <==
% Compact reuse of the approved conceptual photographs; original asset unchanged.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8.5}{10}\selectfont]
\definecolor{specfirst}{HTML}{188B8E}
\definecolor{speccont}{HTML}{CB6C60}
\path[use as bounding box] (0,0) rectangle (16.5,2.99);
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (.02,2.82)
  {a\quad Multiple references};
\node[text=specfirst,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (6.06,2.82)
  {Opening};
\node[text=speccont,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (11.88,2.82)
  {Continuation under changing instructions};
\draw[specfirst,line width=.8pt] (4.78,2.60) -- (7.34,2.60);
\draw[speccont,line width=.8pt] (7.48,2.60) -- (16.29,2.60);
\node[anchor=south west,inner sep=0] at (0,.05)
  {\includegraphics[height=2.45cm,trim={27 498 1304 132},clip]{figures/assets/teaser_concept_imagegen_v1.jpg}};
\node[anchor=south west,inner sep=0] at (4.78,.05)
  {\includegraphics[height=2.45cm,trim={570 487 947 154},clip]{figures/assets/teaser_concept_imagegen_v1.jpg}};
\node[anchor=south west,inner sep=0] at (7.48,.05)
  {\includegraphics[height=2.45cm,trim={865 487 618 154},clip]{figures/assets/teaser_concept_imagegen_v1.jpg}};
\node[anchor=south west,inner sep=0] at (10.52,.05)
  {\includegraphics[height=2.45cm,trim={1174 487 322 154},clip]{figures/assets/teaser_concept_imagegen_v1.jpg}};
\node[anchor=south west,inner sep=0] at (13.43,.05)
  {\includegraphics[height=2.45cm,trim={1461 487 26 154},clip]{figures/assets/teaser_concept_imagegen_v1.jpg}};
\draw[-{Latex[length=1.7mm]},black!50,line width=.65pt] (4.34,1.28) -- (4.66,1.28);
\end{tikzpicture}

